Wait-Free Updates and Range Search using Uruv

CRUD operations, along with range queries make a highly useful abstract data type (ADT), employed by many dynamic analytics tasks. Despite its wide applications, to our knowledge, no fully wait-free data structure is known to support this ADT. In this paper, we introduce Uruv, a proactive linearizable and practical wait-free concurrent data structure that implements the ADT mentioned above. Structurally, Uruv installs a balanced search index on the nodes of a linked list. Uruv is the first wait-free and proactive solution for concurrent B+tree. Experiments show that Uruv significantly outperforms previously proposed lock-free B+trees for dictionary operations and a recently proposed lock-free method to implement the ADT mentioned above.

==> figs/WFstructure.tex <==
% \begin{figure}[h]

    \centering
    \begin{minipage}[t]{.53\textwidth}
    \begin{lstlisting}[backgroundcolor=\color{white}, basicstyle=\scriptsize]
State* stateArray[totalThreads]

class HelpRecord{     
    long currTid; 
    long lastPhase;
    long nextCheck;
}
    \end{lstlisting}
    \end{minipage}
     \begin{minipage}[t]{.46\textwidth}
    \begin{lstlisting}[backgroundcolor=\color{white}, basicstyle=\scriptsize]
  class State{           
      long phase;
      bool finished;
      Vnode* vnode;
      long key;
      long value; 
      llNode* searchNode
  }

    \end{lstlisting}
    \end{minipage}
% \end{mdframed}
% \caption{Tree  Data Structure}
% \end{figure}


==> figs/tree_class.tex <==
\begin{minipage}[t]{0.32\linewidth}
\begin{lstlisting}[basicstyle=\scriptsize]
Uruv{              
    Node* root;           
}
InternalNode: Node{
    long key[MAX]
    Node* ptr[MAX+1]
    helpidx
}
\end{lstlisting}
\end{minipage}
\begin{minipage}[t]{0.32\linewidth}
\begin{lstlisting}[basicstyle=\scriptsize]

LeafNode: Node{
    VLF_LL* ver_head;
    LeafNode* next;
    LeafNode* newNext;
    int ts
}
\end{lstlisting}
\end{minipage}
\begin{minipage}[t]{0.32\linewidth}
\begin{lstlisting}[basicstyle=\scriptsize]

Node{           
    long count;
    bool isLeaf;
    bool frozen;
}
\end{lstlisting}
\end{minipage}
